Part II: A Practical Approach for Successive Omniscience

In Part I, we studied the communication for omniscience (CO) problem and proposed a parametric (PAR) algorithm to determine the minimum sum-rate at which a set of users indexed by a finite set $V$ attain omniscience. The omniscience in CO refers to the status that each user in $V$ recovers the observations of a multiple random source. It is called the global omniscience in this paper in contrast to the study of the successive omniscience (SO), where the local omniscience is attained subsequently in user subsets. By inputting a lower bound on the minimum sum-rate for CO, we apply the PAR algorithm to search a complimentary subset $X_* \subsetneq V$ such that if the local omniscience in $X_*$ is reached first, the global omniscience whereafter can still be attained with the minimum sum-rate. We further utilize the outputs of the PAR algorithm to outline a multi-stage SO approach that is characterized by $K \leq |V| - 1$ complimentary subsets $X_*^{(k)}, \forall k \in \{1,\dotsc,K\}$ forming a nesting sequence $X_*^{(1)} \subsetneq \dotsc \subsetneq X_*^{(K)} = V$. Starting from stage $k = 1$, the local omniscience in $X_*^{(k)}$ is attained at each stage $k$ until the final global omniscience in $X_*^{(K)} = V$. A $|X_*{(k)}|$-dimensional local omniscience achievable rate vector is also derived for each stage $k$ designating individual users transmitting rates. The sum-rate of this rate vector in the last stage $K$ coincides with the minimized sum-rate for the global omniscience.

==> figures/DendrogramAux3.tex <==

\begin{tikzpicture}

\begin{axis}[
width=3.5in,
height=1.7in,
xlabel= {\Large user index},
xmin=0.8,
xmax=3.2,
xtick={1,2,3},
ylabel = {\Large $\lambda$},
ymin=0,
ymax=1.2,
ytick={0.5},
yticklabels={$1.5$},
ymajorgrids,
]

\addplot[color=orange, line width = 2] coordinates {
(1,0)
(1,0.5)
(2,0.5)
(2,0)
(2,0.5)
(3,0.5)
(3,0)
};
%%\addlegendentry{\large SW achievable region};
%\addplot[color=orange, line width = 2] coordinates {
%(2,0.5)
%(2,1)
%(4,1)
%(4,0)
%};


\end{axis}

\end{tikzpicture}



==> figures/DendrogramAux4.tex <==

\begin{tikzpicture}

\begin{axis}[
width=3.5in,
height=1.7in,
xlabel= {\Large user index},
xmin=0.8,
xmax=4.2,
xtick={1,2,3,4},
ylabel = {\Large $\lambda$},
ymin=0,
ymax=1.2,
ytick={0.5,1},
yticklabels={$1.5$,$1$},
ymajorgrids,
]

\addplot[color=orange, line width = 2] coordinates {
(1,0)
(1,0.5)
(2,0.5)
(2,0)
(2,0.5)
(3,0.5)
(3,0)
};
%\addlegendentry{\large SW achievable region};
\addplot[color=orange, line width = 2] coordinates {
(2,0.5)
(2,1)
(4,1)
(4,0)
};


\end{axis}

\end{tikzpicture}



==> figures/DendrogramMain3.tex <==

\begin{tikzpicture}

\begin{axis}[
width=3.5in,
height=1.7in,
xlabel= {\Large user index},
xmin=0.8,
xmax=3.2,
xtick={1,2,3},
xticklabels={$4$,$5$,$2$},
ylabel = {\Large $\lambda$},
ymin=0.5,
ymax=6.5,
ytick={2,6},
yticklabels={$6$,$2$},
ymajorgrids,
]

\addplot[color=orange, line width = 2] coordinates {
(1,0)
(1,2)
(2,2)
(2,0)
(2,2)
};
\addplot[color=orange, line width = 2] coordinates {
(1.5,2)
(1.5,6)
(3,6)
(3,0)
};

\end{axis}

\end{tikzpicture}



==> figures/DendrogramMain4.tex <==

\begin{tikzpicture}

\begin{axis}[
width=3.5in,
height=1.7in,
xlabel= {\Large user index},
xmin=0.8,
xmax=4.2,
xtick={1,2,3,4},
xticklabels={$4$,$5$,$2$,$3$},
ylabel = {\Large $\lambda$},
ymin=0.5,
ymax=6.5,
ytick={2,5},
yticklabels={$6$,$3$},
ymajorgrids,
]

\addplot[color=orange, line width = 2] coordinates {
(1,0)
(1,2)
(2,2)
(2,0)
(2,2)
};
\addplot[color=orange, line width = 2] coordinates {
(1.5,2)
(1.5,5)
(3,5)
(3,0)
(3,5)
(4,5)
(4,0)
};


\end{axis}

\end{tikzpicture}



==> figures/DendrogramMain5.tex <==

\begin{tikzpicture}

\begin{axis}[
width=3.5in,
height=1.7in,
xlabel= {\Large user index},
xmin=0.8,
xmax=5.2,
xtick={1,2,3,4,5},
xticklabels={$4$,$5$,$1$,$2$,$3$},
ylabel = {\Large $\lambda$},
ymin=0.5,
ymax=6.2,
ytick={2,4,5},
yticklabels={$6$,$4$,$3$},
ymajorgrids,
]

\addplot[color=orange, line width = 2] coordinates {
(1,0)
(1,2)
(2,2)
(2,0)
(2,2)
};
\addplot[color=orange, line width = 2] coordinates {
(1.5,2)
(1.5,4)
(3,4)
(3,0)
};


\addplot[color=orange, line width = 2] coordinates {
(2,4)
(2,5)
(4,5)
(4,0)
(4,5)
(5,5)
(5,0)
};


\end{axis}

\end{tikzpicture}



==> figures/Graph.tex <==
\begin{tikzpicture}

% edges
\draw (-1.5,-1.5) circle (0.3);
\node at (-1.5,-1.5) {\Large $1$};

\draw (1.5,-1.5) circle (0.3);
\node at (1.5,-1.5) {\Large $2$};

\draw (0,0) circle (0.3);
\node at (0,0) {\Large $3$};

% weights
\draw (-1.3,-1.3) -- node [sloped,above] {$1$} (-0.25,-0.15);
\draw (0.25,-0.15) -- node [sloped,above] {$1$}(1.3,-1.3);
\draw (1.2,-1.5) -- node [above] {$1$}(-1.2,-1.5);

\end{tikzpicture} 

==> figures/MSOTree.tex <==
\begin{tikzpicture}

% \alpha axis
\draw [->] (0,-0.5)--(0,8.5);

% alpha = 0
\node at (-0.8,0) {\textcolor{red}{$\alpha = 0$}};
\draw [dotted , red](0,0) -- (8.5,0);
\node at (8.5,1) {\textcolor{purple}{$\mathcal{P}^{(3)}$}};

\draw [fill = white] (1,0.2) rectangle (2,-0.2);
\node at (1.5,0) {user $4$};

\draw [fill = white] (2.5,0.2) rectangle (3.5,-0.2);
\node at (3,0) {user $5$};

\draw [fill = white] (4,0.2) rectangle (5,-0.2);
\node at (4.5,0) {user $1$};

\draw [fill = white] (5.5,0.2) rectangle (6.5,-0.2);
\node at (6,0) {user $2$};

\draw [fill = white] (7,0.2) rectangle (8,-0.2);
\node at (7.5,0) {user $3$};

% alpha = 4
\node at (-1.2,2.2) {\textcolor{red}{$\alpha^{(3)} = 4$}};
\node at (-1.2,1.8) {stage $k=1$};
\draw [dotted, red](0,2) -- (8.5,2);
\node at (8.5,3) {\textcolor{purple}{$\mathcal{P}^{(2)}$}};

\draw [fill = white] (1.15,2.2) rectangle (3.35,1.8);
\node at (2.25,2) {super-user $45$};
\draw [->] (1.5,0.2)--node [sloped, above] {\scriptsize $r_4^{(1)} = 2$}(2,1.8);
\draw [->] (3,0.2)--node [sloped, above] {\scriptsize $r_5^{(1)} = 0$}(2.4,1.8);

% \alpha = 6
\node at (-1.2,4.2) {\textcolor{red}{$\alpha^{(2)} = 6$}};
\node at (-1.2,3.8) {stage $k=2$};
\draw [dotted, red](0,4) -- (8.5,4);
\node at (8.5,5) {\textcolor{purple}{$\mathcal{P}^{(1)}$}};

\draw [fill = white] (1.8,4.2) rectangle (4.2,3.8);
\node at (3,4) {super-user $145$};
\draw [->] (2.25,2.2)--node [sloped, above] {\scriptsize $r_{45}^{(2)} = 4$}(2.8,3.8);
\draw [->] (4.5,0.2)--node [sloped, above] {\scriptsize $r_{1}^{(2)} = 1$}(3.2,3.8);


% \alpha = 6.5
\node at (-1.2,6.2) {\textcolor{red}{$\alpha^{(1)} = 6.5$}};
\node at (-1.2,5.8) {stage $k=3$};
\node at (-1.2,5.5) {for asymptotic};
\node at (-1.2,5.2) {model};
\draw [dotted, red](0,6) -- (8.5,6);
\node at (8.5,7.5) {\textcolor{purple}{$\mathcal{P}^{(0)}$}};



\draw [->] (3,4.2)--node [sloped, above] {\scriptsize $r_{145}^{(3)} = 5.5$}(3.6,5.8);
\draw [->] (5.7,0.2)--node [sloped, above] {\scriptsize $r_{2}^{(3)} = 0.5$}(4.5,5.8);
\draw [->] (7.2,0.2)--node [sloped, above] {\scriptsize $r_{3}^{(3)} = 0.5$}(5.45,5.8);


% \alpha = 7
\node at (-1.6,8.2) {\textcolor{red}{$\lceil \alpha^{(1)} \rceil = 7$}};
\node at (-1.6,7.8) {\textcolor{blue}{stage $k=3$}};
\node at (-1.6,7.5) {\textcolor{blue}{for non-asymptotic}};
\node at (-1.6,7.2) {\textcolor{blue}{model}};
\draw [dotted, blue](0,8) -- (7.5,8);


\draw [->,dashed,blue] (2.2,4.2)--node [sloped, above] {\scriptsize \textcolor{blue}{$r_{145}^{(3)} = 6$}}(3.7,7.8);
\draw [->,dashed,blue] (6.4,0.2)--node [sloped, above] {\scriptsize \textcolor{blue}{$r_{2}^{(3)} = 1$}}(4.5,7.8);
\draw [->,dashed,blue] (7.9,0.2)--node [sloped, above] {\scriptsize \textcolor{blue}{$r_{3}^{(3)} = 0$}}(5.2,7.8);

\draw [blue,fill = white] (3.1,8.2) rectangle (5.9,7.8);
\node at (4.5,8) {\textcolor{blue}{super-user $12345$}};
\draw [fill = white] (3.1,6.2) rectangle (5.9,5.8);
\node at (4.5,6) {super-user $12345$};


\end{tikzpicture}



==> figures/MSOTreeAuxAsym.tex <==
\begin{tikzpicture}

% \alpha axis
\draw [->] (0,-0.5)--(0,4.5);

% alpha = 0
\node at (-1.2,0) {\textcolor{red}{$\alpha = 0$}};
\draw [dotted , red](0,0) -- (7.5,0);
\node at (7.5,1) {\textcolor{purple}{$\mathcal{P}^{(2)}$}};

\draw [fill = white] (1,0.2) rectangle (2,-0.2);
\node at (1.5,0) {user $1$};

\draw [fill = white] (2.5,0.2) rectangle (3.5,-0.2);
\node at (3,0) {user $2$};

\draw [fill = white] (4,0.2) rectangle (5,-0.2);
\node at (4.5,0) {user $3$};

\draw [fill = white] (5.5,0.2) rectangle (6.5,-0.2);
\node at (6,0) {user $4$};

% alpha = 2.5
\node at (-1.4,2.2) {\textcolor{red}{$\bar{\alpha}^{(1)} =\alpha^{(2)} = 2.5$}};
\node at (-1.4,1.8) {stage $k=1$};
\draw [dotted, red](0,2) -- (7.5,2);
\node at (7.5,3) {\textcolor{purple}{$\mathcal{P}^{(1)}$}};

\draw [fill = white] (1.8,2.2) rectangle (4.2,1.8);
\node at (3,2) {super-user $123$};
\draw [->] (1.5,0.2)--node [sloped, above] {\scriptsize $r_1^{(1)} = 0.5$}(2.2,1.8);
\draw [->] (3,0.2)--node [sloped, above] {\scriptsize $r_2^{(1)} = 0.5$}(3,1.8);
\draw [->] (4.5,0.2)--node [sloped, above] {\scriptsize $r_{3}^{(1)} = 0.5$}(3.8,1.8);

% \alpha = 3
\node at (-1.4,4.2) {\textcolor{red}{$\bar{\alpha}^{(2)} =\alpha^{(1)} = 3$}};
\node at (-1.4,3.8) {stage $k=2$};
\draw [dotted, red](0,4) -- (7.5,4);
\node at (7.5,4.5) {\textcolor{purple}{$\mathcal{P}^{(0)}$}};

\draw [fill = white] (2.45,4.2) rectangle (5.05,3.8);
\node at (3.75,4) {super-user $1234$};
\draw [->] (3,2.2)--node [sloped, above] {\scriptsize $r_{123}^{(2)} = 2$}(3.35,3.8);
\draw [->] (6,0.2)--node [sloped, above] {\scriptsize $r_{4}^{(2)} = 1$}(4.15,3.8);


% % alpha = 3 non-asymptotic
% %\draw [blue,fill = white] (3.1,4.2) rectangle (5.9,3.8);
%
% \node at (6.5,4) {\textcolor{blue}{super-user $1234$}};
%
% \draw [->,dashed,blue] (1.7,0.2)--node [sloped, above] {\scriptsize \textcolor{blue}{$r_{145}^{(3)} = 6$}}(5.7,3.8);






\end{tikzpicture}



==> figures/MSOTreeAuxNonAsym.tex <==
\begin{tikzpicture}

% \alpha axis
\draw [->] (0,-0.5)--(0,4);

% alpha = 0
\node at (-1.2,0) {\textcolor{red}{$\alpha = 0$}};
\draw [dotted , red](0,0) -- (7.5,0);
\node at (7.5,0.75) {\textcolor{purple}{$\mathcal{P}^{(2)}$}};

\draw [fill = white] (1,0.2) rectangle (2,-0.2);
\node at (1.5,0) {user $1$};

\draw [fill = white] (2.5,0.2) rectangle (3.5,-0.2);
\node at (3,0) {user $2$};

\draw [fill = white] (4,0.2) rectangle (5,-0.2);
\node at (4.5,0) {user $3$};

\draw [fill = white] (5.5,0.2) rectangle (6.5,-0.2);
\node at (6,0) {user $4$};

% alpha = 2.5
\node at (-1.4,1.5) {\textcolor{red}{$\alpha^{(2)} = 2.5$}};
\draw [dotted, red](0,1.5) -- (7.5,1.5);
\node at (7.5,2.25) {\textcolor{purple}{$\mathcal{P}^{(1)}$}};

% \alpha = 3
\node at (-1.4,3.2) {\textcolor{blue}{$\bar{\alpha}^{(1)} = \lceil \alpha^{(1)} \rceil= 3$}};
\node at (-1.4,2.8) {stage $k=1$};
\draw [dotted, blue](0,3) -- (7.5,3);
\node at (7.5,3.75) {\textcolor{purple}{$\mathcal{P}^{(0)}$}};

\draw [blue, fill = white] (2.45,3.2) rectangle (5,2.8);
\node at (3.75,3) {\textcolor{blue}{super-user $1234$}};
\draw [->,dashed,blue] (1.5,0.2)--node [sloped, above] {\scriptsize $r_1^{(1)} = 1$}(3,2.8);
\draw [->,dashed,blue] (3,0.2)--node [sloped, above] {\scriptsize $r_2^{(1)} = 1$}(3.4,2.8);
\draw [->,dashed,blue] (4.5,0.2)--node [sloped, above] {\scriptsize $r_{3}^{(1)} = 0$}(4,2.8);
\draw [->,dashed,blue] (6,0.2)--node [sloped, above] {\scriptsize $r_{4}^{(2)} = 1$}(4.4,2.8);


\end{tikzpicture}



==> figures/PSP1.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=2.8in,
height=0.8in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-5,
ymax=10,
ylabel={\large $\FuHat{\alpha}(V_1)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 8\\
0 -2\\
};

% area1
%\addplot[color=blue,line width=3] coordinates {
%(10,10)
%(10,-8)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,10)
(10,-8)
(0,-8)
(0,10)
};
\node at (axis cs:5,0) {\textcolor{blue}{\large $\Set{\Set{4}}$}};


%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP1Aux.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=2.8in,
height=0.8in,
scale only axis,
xmin=0,
xmax=2,
xlabel={\Large $\lambda$},
xmajorgrids,
ymin=-0.5,
ymax=2.5,
ylabel={\large $\FuHat{\lambda}(V_1)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
0 2\\
3 -1\\
};

% area1
%\addplot[color=blue,line width=3] coordinates {
%(10,10)
%(10,-8)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(2,3)
(2,-8)
(0,-8)
(0,3)
};
\node at (axis cs:0.8,0.6) {\textcolor{blue}{\large $\Set{\Set{1}}$}};


%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=2.8in,
height=0.8in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-8,
ymax=10,
ylabel={\large $\FuHat{\alpha}(V_2)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 8\\
4 2\\
};

% area1
%\addplot[color=blue,line width=3] coordinates {
%(10,10)
%(10,-8)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,10)
(10,-8)
(4,-8)
(4,10)
};
\node at (axis cs:7,0) {\textcolor{blue}{\large $\Set{\Set{4,5}}$}};


% line segment 2
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
4 2\\
0 -6 \\
};

% area2
%\addplot[color=orange,line width=3] coordinates {
%(4,10)
%(4,-8)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(4,10)
(4,-8)
(0,-8)
(0,10)
};
\node at (axis cs:2,5) {\textcolor{orange}{\large $\Set{\Set{4},\Set{5}}$}};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

%\node at (axis cs:3.5,3.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1},\Set{2},\Set{3}}=\Pat^*$}}] {};
%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP2Aux.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=2.8in,
height=0.8in,
scale only axis,
xmin=0,
xmax=3,
xlabel={\Large $\lambda$},
xmajorgrids,
ymin=-2.5,
ymax=3.5,
ylabel={\large $\FuHat{\lambda}(V_2)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 2
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
0 3\\
1 2 \\
};

\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(0,10)
(0,-8)
(1,-8)
(1,10)
};
\node at (axis cs:0.5,1.2) {\textcolor{blue}{\large $\Set{\Set{1,2}}$}};


% line segment 1
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 2\\
4 -4\\
};

\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(1,10)
(1,-8)
(4,-8)
(4,10)
};
\node at (axis cs:2.5,1) {\textcolor{orange}{\large $\Set{\Set{1},\Set{2}}$}};





\end{axis}
\end{tikzpicture}%


==> figures/PSP2Exp.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=3.8in,
height=0.7in,
scale only axis,
xmin=0,
xmax=8,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-4,
ymax=10,
ylabel={\large $\FuHat{\alpha}(V_2)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
8 8\\
2 2\\
};

\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(8,10)
(8,-8)
(2,-8)
(2,10)
};
\node at (axis cs:5,0) {\textcolor{blue}{\large $\Set{\Set{4,5}}$}};


% line segment 2
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
2 2\\
0 -2 \\
};


\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(2,10)
(2,-8)
(0,-8)
(0,10)
};
\node at (axis cs:1,5) {\textcolor{orange}{\large $\Set{\Set{4},\Set{5}}$}};

\end{axis}
\end{tikzpicture}%


==> figures/PSP3.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=3.5in,
height=0.8in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-13,
ymax=11,
ylabel={\large $\FuHat{\alpha}(V_3)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 10\\
8 8\\
};

%% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-13)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,11)
(10,-13)
(8,-13)
(8,11)
};
\node at (axis cs:9,0) {\textcolor{blue}{\large $\Set{\Set{2,4,5}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
8 8\\
4 0\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(8,11)
%(8,-13)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(8,11)
(8,-13)
(4,-13)
(4,11)
};
\node at (axis cs:6,-5) {\textcolor{purple}{\large $\Set{\Set{4,5},\Set{2}}$}};

% line segment 3
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
4 0\\
0 -12 \\
};

% area 3
%\addplot[color=orange,line width=3] coordinates {
%(4,11)
%(4,-13)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(4,11)
(4,-13)
(0,-13)
(0,11)
};
\node at (axis cs:2,5) {\textcolor{orange}{\large $\Set{\Set{2},\Set{4},\Set{5}}$}};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

%\node at (axis cs:3.5,3.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1},\Set{2},\Set{3}}=\Pat^*$}}] {};
%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP3Aux.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=2.8in,
height=0.8in,
scale only axis,
xmin=0,
xmax=3,
xlabel={\Large $\lambda$},
xmajorgrids,
ymin=-3.5,
ymax=3.5,
ylabel={\large $\FuHat{\lambda}(V_3)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
0 3\\
1.5 1.5\\
};

%% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-13)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(0,11)
(0,-13)
(1.5,-13)
(1.5,11)
};
\node at (axis cs:0.7,0) {\textcolor{blue}{\large $\Set{\Set{1,2,3}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1.5 1.5\\
4 -6\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(8,11)
%(8,-13)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(1.5,11)
(1.5,-13)
(4,-13)
(4,11)
};
\node at (axis cs:2.4,1.5) {\textcolor{purple}{\large $\Set{\Set{1},\Set{2},\Set{3}}$}};


\end{axis}
\end{tikzpicture}%


==> figures/PSP3AuxAlpha.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=4in,
height=0.8in,
scale only axis,
xmin=0,
xmax=3,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-3.5,
ymax=3.5,
ylabel={\large $\FuHat{\alpha}(V_3)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
3 3\\
1.5 1.5\\
};

%% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-13)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(3,11)
(3,-13)
(1.5,-13)
(1.5,11)
};
\node at (axis cs:2.3,0) {\textcolor{blue}{\large $\Set{\Set{1,2,3}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1.5 1.5\\
0 -3\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(8,11)
%(8,-13)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(1.5,11)
(1.5,-13)
(0,-13)
(0,11)
};
\node at (axis cs:0.65,1.5) {\textcolor{purple}{\large $\Set{\Set{1},\Set{2},\Set{3}}$}};


\end{axis}
\end{tikzpicture}%


==> figures/PSP3Exp.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=3.5in,
height=0.7in,
scale only axis,
xmin=0,
xmax=8,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-13,
ymax=11,
ylabel={\large $\FuHat{\alpha}(V_3)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
8 8\\
6 6\\
};

%% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-13)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(8,11)
(8,-13)
(6,-13)
(6,11)
};
\node at (axis cs:7,0) {\textcolor{blue}{\large $\Set{\Set{4,5,2}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6 8\\
2 0\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(8,11)
%(8,-13)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(6,11)
(6,-13)
(2,-13)
(2,11)
};
\node at (axis cs:4,-5) {\textcolor{purple}{\large $\Set{\Set{4,5},\Set{2}}$}};

% line segment 3
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
2 0\\
0 -12 \\
};

% area 3
%\addplot[color=orange,line width=3] coordinates {
%(4,11)
%(4,-13)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(2,11)
(2,-13)
(0,-13)
(0,11)
};
\node at (axis cs:0,5) {\textcolor{orange}{\large $\Set{\Set{4},\Set{5},\Set{2}}$}};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

%\node at (axis cs:3.5,3.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1},\Set{2},\Set{3}}=\Pat^*$}}] {};
%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP4.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=4in,
height=0.8in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-19,
ymax=11,
ylabel={\large $\FuHat{\alpha}(V_4)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 10\\
7 7\\
};

% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-19)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,11)
(10,-19)
(7,-19)
(7,11)
};
\node at (axis cs:8.5,-5) {\textcolor{blue}{\large $\Set{\Set{2,\dotsc,5}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
7 7\\
4 -2\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(7,11)
%(7,-19)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(7,11)
(7,-19)
(4,-19)
(4,11)
};
\node at (axis cs:5.5,-6.5) {\textcolor{purple}{\large $\Set{\Set{4,5},\Set{2},\Set{3}}$}};

% line segment 3
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
4 -2\\
0 -18 \\
};

% area 3
%\addplot[color=orange,line width=3] coordinates {
%(4,11)
%(4,-19)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(4,11)
(4,-19)
(0,-19)
(0,11)
};
\node at (axis cs:2,2) {\textcolor{orange}{\large $\Set{\Set{2},\dotsc,\Set{5}}$}};

%\addplot[area legend,solid,mark=o,line width=3pt,fill=yellow,draw=yellow]
%table[row sep=crcr]{
%6.5 6.5\\
%};
%\addlegendentry{\Large Fundamental partition};

%\node at (axis cs:3.5,3.5) [pin={[pin distance = 5mm]170:\textcolor{black}{\small $\Pat_1=\Set{\Set{1},\Set{2},\Set{3}}=\Pat^*$}}] {};
%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

\end{axis}
\end{tikzpicture}%


==> figures/PSP4Aux.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=4in,
height=0.8in,
scale only axis,
xmin=0,
xmax=4,
xlabel={\Large $\lambda$},
xmajorgrids,
ymin=-8.5,
ymax=4.5,
ylabel={\large $\FuHat{\lambda}(V)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
0 4\\
1 3\\
};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(0,11)
(0,-19)
(1,-19)
(1,11)
};
\node at (axis cs:0.5,-2.5) {\textcolor{blue}{\large $\Set{\Set{1,\dotsc,4}}$}};


% line segment 2
\addplot [
color=green,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 3\\
1.5 2\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(7,11)
%(7,-19)
%};
\addplot[area legend,solid,fill=green!20,opacity=4.000000e-01]coordinates {
(1,11)
(1,-19)
(1.5,-19)
(1.5,11)
};
\node at (axis cs:1.25,-0.5) {\textcolor{green}{\large $\{\{1,2,$}};
\node at (axis cs:1.25,-3.5) {\textcolor{green}{\large $3\},$}};
\node at (axis cs:1.25,-6.5) {\textcolor{green}{\large $\Set{4}\}$}};

% line segment 3
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1.5 2\\
5 -12 \\
};

% area 3
%\addplot[color=orange,line width=3] coordinates {
%(4,11)
%(4,-19)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(1.5,11)
(1.5,-19)
(5,-19)
(5,11)
};
\node at (axis cs:3,0) {\textcolor{orange}{\large $\Set{\Set{1},\dotsc,\Set{4}}$}};


\end{axis}
\end{tikzpicture}%


==> figures/PSP5.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=5.5in,
height=0.8in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-23,
ymax=11,
ylabel={\large $\FuHat{\alpha}(V)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 10\\
6.5 6.5\\
};

% area 1
%\addplot[color=blue,line width=3] coordinates {
%(10,11)
%(10,-19)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,11)
(10,-23)
(6.5,-23)
(6.5,11)
};
\node at (axis cs:8.25,-5) {\textcolor{blue}{\large $\Set{\Set{1,\dotsc,5}}$}};


% line segment 2
\addplot [
color=purple,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6.5 6.5\\
6 5\\
};

% area 2
%\addplot[color=purple,line width=3] coordinates {
%(7,11)
%(7,-19)
%};
\addplot[area legend,solid,fill=purple!20,opacity=4.000000e-01]coordinates {
(6.5,11)
(6.5,-23)
(6,-23)
(6,11)
};
%\node at (axis cs:6,-5) {\textcolor{purple}{\large $\Set{\Set{1,2},\Set{3},\Set{4}}$}};

% line segment 3
\addplot [
color=green,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
6 5\\
4 -3 \\
};

\addplot[area legend,solid,fill=green!20,opacity=4.000000e-01]coordinates {
(6,11)
(6,-23)
(4,-23)
(4,11)
};
\node at (axis cs:5,-7) {\textcolor{green}{\large $\{\Set{4,5},\Set{1}$}};
\node at (axis cs:5,-15) {\textcolor{green}{\large $\Set{2},\Set{3} \}$}};

% line segment 4
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
4 -3\\
0 -23 \\
};

% area 4
%\addplot[color=orange,line width=3] coordinates {
%(4,11)
%(4,-19)
%};
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(4,11)
(4,-23)
(0,-23)
(0,11)
};
\node at (axis cs:2,-2) {\textcolor{orange}{\large $\Set{\Set{1},\dotsc,\Set{5}}$}};


\end{axis}
\end{tikzpicture}%


==> figures/SO2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,1}%

\begin{tikzpicture}[
%every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,font=\tiny},\
every pin/.style={rectangle,rounded corners=3pt,font=\tiny},
every pin edge/.style={<-}]

\begin{axis}[%
width=3.8in,
height=0.7in,
scale only axis,
xmin=0,
xmax=10,
xlabel={\Large $\alpha$},
xmajorgrids,
ymin=-8,
ymax=10,
ylabel={\large $\FuHat{\alpha}(V_2)$},
ymajorgrids,
legend style={at={(0.65,0.05)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

% line segment 1
\addplot [
color=blue,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
10 8\\
4 2\\
};

% area1
%\addplot[color=blue,line width=3] coordinates {
%(10,10)
%(10,-8)
%};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(10,10)
(10,-8)
(4,-8)
(4,10)
};
\node at (axis cs:8,0) {\textcolor{blue}{\large $\Qat{\alpha}{V_2} = \Set{\Set{4,5}}$}};


% line segment 2
\addplot [
color=orange,
solid,
line width=1.5pt,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
4 2\\
0 -6 \\
};

% area 2
\addplot[area legend,solid,fill=orange!20,opacity=4.000000e-01]coordinates {
(4,10)
(4,-8)
(0,-8)
(0,10)
};
\node at (axis cs:2,5) {\textcolor{orange}{\large $\Qat{\alpha}{V_2} = \Set{\Set{4},\Set{5}}$}};

% lower bound
\addplot [
color=red,
dashed,
line width=2pt,
]
table[row sep=crcr]{
5.75 10\\
5.75 -8\\
};
\node at (axis cs:5.75,-4.5) [pin={[pin distance = 5mm,pin edge = {red}]0:\textcolor{red}{\Large $\alphaU$}}] {};
%\node at (axis cs:6,6) [pin={150:\textcolor{black}{\small $\Pat_0=\Set{\Set{1,2,3}}$}}] {};

% minimum sum-rate
\addplot[color=orange,dotted,line width=3pt] coordinates {
(4,10)
(4,-8)
};
\node at (axis cs:4,-4.5) [pin={[pin distance = 5mm,pin edge = {orange}]180:\textcolor{orange}{\Large $\alphaComp$}}] {};

\end{axis}
\end{tikzpicture}%

